Soliton solutions for the elastic metric on spaces of curves

In this article we investigate a first order reparametrization-invariant Sobolev metric on the space of immersed curves. Motivated by applications in shape analysis where discretizations of this infinite-dimensional space are needed, we extend this metric to the space of Lipschitz curves, establish the wellposedness of the geodesic equation thereon, and show that the space of piecewise linear curves is a totally geodesic submanifold. Thus, piecewise linear curves are natural finite elements for the discretization of the geodesic equation. Interestingly, geodesics in this space can be seen as soliton solutions of the geodesic equation, which were not known to exist for reparametrization-invariant Sobolev metrics on spaces of curves.

==> figures/kernel_curve.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (/Users/Philipp/Dropbox/Solitons/figures/kernel_curve.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{q1A}[cc][cc]{\PFGstyle $q_{1}$}%
\psfrag{q1}[cc][cc][1.][0.]{\PFGstyle $q_{1}$}%
\psfrag{q24A}[cc][cc]{\PFGstyle $q_{24}$}%
\psfrag{q24}[cc][cc][1.][0.]{\PFGstyle $q_{24}$}%
\psfrag{q2A}[cc][cc]{\PFGstyle $q_{2}$}%
\psfrag{q2}[cc][cc][1.][0.]{\PFGstyle $q_{2}$}%
\psfrag{q3A}[cc][cc]{\PFGstyle $q_{3}$}%
\psfrag{q3}[cc][cc][1.][0.]{\PFGstyle $q_{3}$}%
\psfrag{q4A}[cc][cc]{\PFGstyle $q_{4}$}%
\psfrag{q4}[cc][cc][1.][0.]{\PFGstyle $q_{4}$}%
\psfrag{q5A}[cc][cc]{\PFGstyle $q_{5}$}%
\psfrag{q5}[cc][cc][1.][0.]{\PFGstyle $q_{5}$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x21}[tc][tc]{\PFGstyle $2$}%
\psfrag{x41}[tc][tc]{\PFGstyle $4$}%
\psfrag{xm21}[tc][tc]{\PFGstyle $-2$}%
\psfrag{xm41}[tc][tc]{\PFGstyle $-4$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y11}[cr][cr]{\PFGstyle $1$}%
\psfrag{y21}[cr][cr]{\PFGstyle $2$}%
\psfrag{ym11}[cr][cr]{\PFGstyle $-1$}%
\psfrag{ym21}[cr][cr]{\PFGstyle $-2$}%
%

==> figures/kernel_gaussian_land.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (/Users/Philipp/Dropbox/Solitons/figures/kernel_gaussian_land.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{q1q}[cc][cc]{\PFGstyle $q_{1}$}%
\psfrag{q24q}[cc][cc]{\PFGstyle $q_{24}$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x12}[tc][tc]{\PFGstyle $10$}%
\psfrag{x152}[tc][tc]{\PFGstyle $15$}%
\psfrag{x22}[tc][tc]{\PFGstyle $20$}%
\psfrag{x252}[tc][tc]{\PFGstyle $25$}%
\psfrag{x51}[tc][tc]{\PFGstyle $5$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y12}[cr][cr]{\PFGstyle $10$}%
\psfrag{y152}[cr][cr]{\PFGstyle $15$}%
\psfrag{y22}[cr][cr]{\PFGstyle $20$}%
\psfrag{y252}[cr][cr]{\PFGstyle $25$}%
\psfrag{y51}[cr][cr]{\PFGstyle $5$}%
%

==> figures/kernel_h1_land.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (/Users/Philipp/Dropbox/Solitons/figures/kernel_h1_land.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{q1q}[cc][cc]{\PFGstyle $q_{1}$}%
\psfrag{q24q}[cc][cc]{\PFGstyle $q_{24}$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x12}[tc][tc]{\PFGstyle $10$}%
\psfrag{x152}[tc][tc]{\PFGstyle $15$}%
\psfrag{x22}[tc][tc]{\PFGstyle $20$}%
\psfrag{x252}[tc][tc]{\PFGstyle $25$}%
\psfrag{x51}[tc][tc]{\PFGstyle $5$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y12}[cr][cr]{\PFGstyle $10$}%
\psfrag{y152}[cr][cr]{\PFGstyle $15$}%
\psfrag{y22}[cr][cr]{\PFGstyle $20$}%
\psfrag{y252}[cr][cr]{\PFGstyle $25$}%
\psfrag{y51}[cr][cr]{\PFGstyle $5$}%
%

==> figures/lddmm1.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (/Users/Philipp/Dropbox/Solitons/06_revision/03 revision/figures/lddmm1.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{cA}[cc][cc]{\PFGstyle $c_{2}$}%
\psfrag{cB}[cc][cc]{\PFGstyle $c_{3}$}%
\psfrag{cC}[cc][cc]{\PFGstyle $c_{4}$}%
\psfrag{c}[cc][cc]{\PFGstyle $c_{1}$}%
\psfrag{cD}[cc][cc]{\PFGstyle $c_{5}$}%
\psfrag{cE}[cc][cc]{\PFGstyle $c_{6}$}%
\psfrag{cF}[cc][cc]{\PFGstyle $c_{7}$}%
\psfrag{cG}[cc][cc]{\PFGstyle $c_{8}$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x11}[tc][tc]{\PFGstyle $1$}%
\psfrag{x21}[tc][tc]{\PFGstyle $2$}%
\psfrag{x2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{x4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{x6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{x8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{xm11}[tc][tc]{\PFGstyle $-1$}%
\psfrag{xm21}[tc][tc]{\PFGstyle $-2$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y11}[cr][cr]{\PFGstyle $1$}%
\psfrag{y151}[cr][cr]{\PFGstyle $1.5$}%
\psfrag{y2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{y4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{y5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{y6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{y8}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{ym11}[cr][cr]{\PFGstyle $-1$}%
\psfrag{ym151}[cr][cr]{\PFGstyle $-1.5$}%
\psfrag{ym5}[cr][cr]{\PFGstyle $-0.5$}%
%

==> figures/selfintersection.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (/Users/Philipp/Dropbox/Solitons/04_submitted/figures/selfintersection.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{cA}[cc][cc]{\PFGstyle $c_{2}$}%
\psfrag{cB}[cc][cc]{\PFGstyle $c_{3}$}%
\psfrag{cC}[cc][cc]{\PFGstyle $c_{4}$}%
\psfrag{c}[cc][cc]{\PFGstyle $c_{1}$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x11}[tc][tc]{\PFGstyle $1$}%
\psfrag{x151}[tc][tc]{\PFGstyle $1.5$}%
\psfrag{x2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{x4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{x5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{x6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{x8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{xm11}[tc][tc]{\PFGstyle $-1$}%
\psfrag{xm151}[tc][tc]{\PFGstyle $-1.5$}%
\psfrag{xm5}[tc][tc]{\PFGstyle $-0.5$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y11}[cr][cr]{\PFGstyle $1$}%
\psfrag{y151}[cr][cr]{\PFGstyle $1.5$}%
\psfrag{y2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{y4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{y5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{y6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{y8}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{ym11}[cr][cr]{\PFGstyle $-1$}%
\psfrag{ym151}[cr][cr]{\PFGstyle $-1.5$}%
\psfrag{ym5}[cr][cr]{\PFGstyle $-0.5$}%
%

==> figures/selfintersection4.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (/Users/Philipp/Dropbox/Solitons/06_revision/03_revision/figures/selfintersection4.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{cA}[cc][cc]{\PFGstyle $c_{2}$}%
\psfrag{cB}[cc][cc]{\PFGstyle $c_{3}$}%
\psfrag{cC}[cc][cc]{\PFGstyle $c_{4}$}%
\psfrag{c}[cc][cc]{\PFGstyle $c_{1}$}%
\psfrag{cD}[cc][cc]{\PFGstyle $c_{5}$}%
\psfrag{cE}[cc][cc]{\PFGstyle $c_{6}$}%
\psfrag{cF}[cc][cc]{\PFGstyle $c_{7}$}%
\psfrag{cG}[cc][cc]{\PFGstyle $c_{8}$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x11}[tc][tc]{\PFGstyle $1$}%
\psfrag{x13}[tc][tc]{\PFGstyle $100$}%
\psfrag{x151}[tc][tc]{\PFGstyle $1.5$}%
\psfrag{x153}[tc][tc]{\PFGstyle $150$}%
\psfrag{x23}[tc][tc]{\PFGstyle $200$}%
\psfrag{x253}[tc][tc]{\PFGstyle $250$}%
\psfrag{x2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{x33}[tc][tc]{\PFGstyle $300$}%
\psfrag{x353}[tc][tc]{\PFGstyle $350$}%
\psfrag{x43}[tc][tc]{\PFGstyle $400$}%
\psfrag{x4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{x52}[tc][tc]{\PFGstyle $50$}%
\psfrag{x5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{x6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{x8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{xm11}[tc][tc]{\PFGstyle $-1$}%
\psfrag{xm151}[tc][tc]{\PFGstyle $-1.5$}%
\psfrag{xm5}[tc][tc]{\PFGstyle $-0.5$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y11}[cr][cr]{\PFGstyle $1$}%
\psfrag{y13}[cr][cr]{\PFGstyle $100$}%
\psfrag{y151}[cr][cr]{\PFGstyle $1.5$}%
\psfrag{y153}[cr][cr]{\PFGstyle $150$}%
\psfrag{y23}[cr][cr]{\PFGstyle $200$}%
\psfrag{y253}[cr][cr]{\PFGstyle $250$}%
\psfrag{y2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{y4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{y52}[cr][cr]{\PFGstyle $50$}%
\psfrag{y5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{y6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{y8}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{ym11}[cr][cr]{\PFGstyle $-1$}%
\psfrag{ym151}[cr][cr]{\PFGstyle $-1.5$}%
\psfrag{ym5}[cr][cr]{\PFGstyle $-0.5$}%
%
